QuantileMark: A Message-Symmetric Multi-bit Watermark for LLMs

As large language models become standard backends for content generation, practical provenance increasingly requires multi-bit watermarking. In provider-internal deployments, a key requirement is message symmetry: the message itself should not systematically affect either text quality or verification outcomes. Vocabulary-partition watermarks can break message symmetry in low-entropy decoding: some messages are assigned most of the probability mass, while others are forced to use tail tokens. This makes embedding quality and message decoding accuracy message-dependent. We propose QuantileMark, a white-box multi-bit watermark that embeds messages within the continuous cumulative probability interval $[0, 1)$. At each step, QuantileMark partitions this interval into $M$ equal-mass bins and samples strictly from the bin assigned to the target symbol, ensuring a fixed $1/M$ probability budget regardless of context entropy. For detection, the verifier reconstructs the same partition under teacher forcing, computes posteriors over latent bins, and aggregates evidence for verification. We prove message-unbiasedness, a property ensuring that the base distribution is recovered when averaging over messages. This provides a theoretical foundation for generation-side symmetry, while the equal-mass design additionally promotes uniform evidence strength across messages on the detection side. Empirical results on C4 continuation and LFQA show improved multi-bit recovery and detection robustness over strong baselines, with negligible impact on generation quality. Our code is available at GitHub (https://github.com/zzzjunlin/QuantileMark).

==> figure_a.tex <==
\begin{tikzpicture}[
    yscale=0.95, 
    transform shape,
    font=\sffamily,
    >=Stealth,
    % --- Styles ---
    tokenbox/.style={draw=gray!80, thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=white},
    selectedtoken/.style={draw=myorange, very thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=myorangefill},
    binbox/.style={draw=myblue!50, thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=white, text=gray},
    selectedbin/.style={draw=myblue, very thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=mybluefill, text=myblue},
    % Modified: Unified font size (\small) for clarity
    logicbox/.style={draw=mygreen!80!black, thick, rounded corners=3pt, fill=mygreen!5, align=center, font=\sffamily\scriptsize, inner sep=4pt, drop shadow={opacity=0.15}},
    inputbox/.style={draw=gray!60, rounded corners=2pt, fill=white, font=\sffamily\small, align=center, drop shadow={opacity=0.15}, inner sep=3pt},
    stepnode/.style={circle, fill=black!70, text=white, font=\bfseries\tiny, inner sep=1.5pt},
    overlapfill/.style={pattern=north east lines, pattern color=myblue!80},
    % Pin Style
    pinstyle/.style={fill=myred, draw=white, line width=0.8pt}
]

    % ============================================================
    % GENERATION STAGE
    % ============================================================
    \begin{scope}[local bounding box=generation_stage]
        % --- Parameters for Layout ---
        \def\geomStart{2.5}        % Shifted slightly right to fit larger left boxes
        \def\barWidth{9.6}        
        \def\topBarY{2.2}         
        \def\botBarY{0.0}        
        \def\boxH{0.65}            
        \def\binW{2.4}            

        % --------------------------------------------------------
        % 1. Left Side: Logic Control (Refined Text & Fonts)
        % --------------------------------------------------------
        
        % Randomness Block (Step 1)
        % Text logic: Clearly state what parameters are derived
        \node[logicbox, minimum width=2.0cm, minimum height=1.0cm] 
            (randomness) at (0.2, 0.0) { 
           Symbol Index $i$\\[0pt]
        \& Permutation $\phi$
        };

        % Selection Block (Step 2)
        % Text logic: Describe the action of mapping the symbol
        \node[logicbox, above=0.7cm of randomness, minimum width=2.8cm, align=center] 
            (selection) {
            Map Target Symbol $s_{i}$\\[0pt]
            to Bin $B_{r^\star}$
        };

        % Message Block
        % Kept \small, nicely formatted
        \node[inputbox, 
            above=0.35cm of selection, 
            align=center, 
            inner sep=3pt
        ] (msg) {
            \textbf{Message} $S$\\[2pt]
            $[ s_1, \textcolor{myblue}{\mathbf{s_2{=}\texttt{10}}}, s_3, s_4 ]$
        };

        % Inputs (Context & Key) - Aligned with straight arrows
        \node[inputbox, left=0.4cm of randomness.170, anchor=east] (ctx) {Local Context $$h$$};
        \node[inputbox, left=0.4cm of randomness.200, anchor=east] (key) {Key};

        % Step indicators
        \node[stepnode, anchor=south east] at (randomness.north west) {1};
        \node[stepnode, anchor=south east] at (selection.north west) {2};

        % Connections (Straight Lines)
        \draw[->, thick, gray] (ctx.east) -- (randomness.170);
        \draw[->, thick, gray] (key.east) -- (randomness.200);
        
        % Internal connections
        \draw[->, thick, mygreen!80!black] (randomness.north) -- (selection.south);
        \draw[->, thick, myblue] (msg.south) -- (selection.north);


        % --------------------------------------------------------
        % 2. Right Side: Geometry (UNTOUCHED)
        % --------------------------------------------------------
        \begin{scope}[shift={(\geomStart, 0)}]
            % Axis
            \node[font=\scriptsize\bfseries, text=gray] at (0, \botBarY-0.55) {0};
            \node[font=\scriptsize\bfseries, text=gray] at (\barWidth, \botBarY-0.55) {1};
            \draw[gray!30, thick] (0, \botBarY-0.1) -- (\barWidth, \botBarY-0.1);

            % --- Top Bar: Tokens ---
            \node[anchor=south, font=\bfseries] at (\barWidth/4, \topBarY + \boxH + 0.05) {Token Probability Intervals};
            
            % "has"
            \filldraw[tokenbox] (0, \topBarY) rectangle ++(5.2, \boxH) node[midway, xshift=-1.0cm] {``has''};
            \fill[overlapfill] (4.8, \topBarY) rectangle (5.2, \topBarY+\boxH); 
            
            % "is" (Target)
            \filldraw[selectedtoken] (5.2, \topBarY) rectangle ++(2.4, \boxH) node[midway, xshift=0.3cm] {\textbf{``is''}};
            \fill[overlapfill] (5.2, \topBarY) rectangle (7.2, \topBarY+\boxH); 
            
            % "in"
            \filldraw[tokenbox] (7.6, \topBarY) rectangle ++(1.2, \boxH) node[midway] {``in''};
            \filldraw[tokenbox, fill=gray!10] (8.8, \topBarY) rectangle ++(0.8, \boxH) node[midway, font=\tiny] {...};

            % --- Bottom Bar: Bins ---
            \node[anchor=north, align=center,font=\bfseries] at (\barWidth/4, \botBarY - 0.25) {
                \textbf{Quantile Bins}
            };
            
            \draw[binbox] (0, \botBarY) rectangle ++(\binW, \boxH) node[midway] {$B_0$};
            \draw[binbox] (\binW, \botBarY) rectangle ++(\binW, \boxH) node[midway] {$B_1$};
            % B2 (Target)
            \filldraw[selectedbin] (2*\binW, \botBarY) rectangle ++(\binW, \boxH) node[midway, font=\bfseries] {$B_2$};
            \draw[binbox] (3*\binW, \botBarY) rectangle ++(\binW, \boxH) node[midway] {$B_3$};

            % Dashed Logic Lines
            \def\bStart{4.8} 
            \def\bEnd{7.2}   
            \draw[dashed, myblue, thick] (\bStart, \botBarY+\boxH) -- (\bStart, \topBarY);
            \draw[dashed, myblue, thick] (\bEnd, \botBarY+\boxH) -- (\bEnd, \topBarY);

            % ====================================================
            % MAP PIN & SAMPLING
            % ====================================================
            \def\uPos{6.7} 
            
            \coordinate (u_point) at (\uPos, 0.325); 
            \coordinate (pin_head) at (\uPos, 0.35); 

            % 1. Range Constraint
            \draw[|-|, myred!60, thick] (4.8, -0.35) -- (7.2, -0.35);
            \node[font=\small\bfseries, text=myred!80, below] at (6.0, -0.35) {Bin-Restricted Sample};

            % 2. The Pin
            \draw[myred, thick] (u_point) -- (pin_head);
            \filldraw[pinstyle] (pin_head) circle (3.5pt);
            \node[right=1pt, font=\scriptsize\bfseries, text=myred] at (u_point) {$u \sim U(B_2)$};

            % 3. The Ray
            \draw[->, densely dashed, very thick, myred] (pin_head) -- (\uPos, \topBarY);

            % 4. Hit Point
            \filldraw[fill=myred, draw=white, thick] (\uPos, \topBarY) circle (2.2pt);

            % 5. Text
            \node[align=left, font=\sffamily\small, text=myred, anchor=west] at (\uPos+0.35, 1.4) {
                Token covers $u$\\
                $\Rightarrow$ Output \textbf{``is''}
            };

            % Step Numbers
            \node[stepnode, anchor=south east] at (4.35, -0.6) {3}; 
            \node[stepnode, anchor=south west] at (\uPos+0.8, 1.8) {4}; 

        \end{scope}

        % --- Arrow: Select to Target Bin ---
        % Adjusted for new box width
        \draw[->, very thick, myblue] (selection.east) .. controls +(0.8,0) and +(-1.5, 0.1) .. 
                (\geomStart + 2.5*\binW, \botBarY + \boxH + 0.2);
        
        % Target Bin Label
        \node[text=myblue, font=\scriptsize\bfseries, fill=white, inner sep=1pt] at (\geomStart + 1.2, 1.0) {Target $B_{r^\star}$};

    \end{scope} 
\end{tikzpicture}

==> figure_b.tex <==
\begin{tikzpicture}[
    yscale=0.90, 
    transform shape,
    font=\sffamily,
    >=Stealth,
    % --- Styles ---
    tokenbox/.style={draw=gray!80, thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=white},
    selectedtoken/.style={draw=myorange, very thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=myorangefill},
    binbox/.style={draw=myblue!50, thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=white, text=gray},
    selectedbin/.style={draw=myblue, very thick, minimum height=0.9cm, inner sep=0pt, align=center, fill=mybluefill, text=myblue},
    logicbox/.style={draw=mygreen!80!black, thick, rounded corners=3pt, fill=mygreen!5, align=center, font=\scriptsize, inner sep=4pt, drop shadow={opacity=0.15}},
    inputbox/.style={draw=gray!60, rounded corners=2pt, fill=white, font=\scriptsize, align=center, drop shadow={opacity=0.15}, inner sep=3pt},
    detectbox/.style={draw=black!60, thick, fill=white, font=\scriptsize, align=center, minimum height=1.0cm, minimum width=1.6cm, drop shadow={opacity=0.15}, rounded corners=2pt},
    labeltext/.style={font=\tiny, align=center, fill=white, inner sep=1pt, opacity=0.95, text opacity=1},
    mybrace/.style={decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick, myblue},
    tokenbrace/.style={decorate, decoration={brace, amplitude=4pt, raise=2pt}, very thick, myorange},
    overlapbrace/.style={decorate, decoration={brace, amplitude=3pt, mirror}, thick, myblue}, % 新增样式
    overlapfill/.style={pattern=north east lines, pattern color=myblue!80},
    subcaption_label/.style={font=\bfseries\small, anchor=north west},
    % --- Matrix Styles ---
    matrix_cell/.style={font=\scriptsize, align=center, minimum height=0.6cm, minimum width=0.8cm},
    matrix_header/.style={font=\bfseries\scriptsize, color=gray},
    highlight_row/.style={fill=mybluefill, draw=myblue, thick, rounded corners=2pt},
    % Styles for Active vs Inactive Columns
    active_col_fill/.style={fill=mybluefill!40},
    inactive_text/.style={text=gray!40},
    alloc_box/.style={draw=gray!40, fill=white, font=\tiny\bfseries, inner sep=1pt, minimum width=0.6cm, minimum height=0.35cm, rounded corners=1pt},
    alloc_box_active/.style={draw=myblue, fill=mybluefill, text=myblue},
    alloc_box_inactive/.style={draw=gray!20, text=gray!50},
    score_pos/.style={text=myblue!80!black},
    score_neg/.style={text=myred!80!black}
]

    % ============================================================
    % PART B: DETECTION STAGE
    % ============================================================
    \begin{scope}[shift={(-1.2, -3.0)}, local bounding box=detection_stage]

        % --------------------------------------------------------
        % 1. Left 1/3: Visual Evidence & Posterior
        % --------------------------------------------------------
        \begin{scope}[shift={(0.5, 0)}]
            \node[font=\bfseries\scriptsize, anchor=west] at (0, 1.8) {Stepwise Evidence: Step $t=1$};
            
            \def\dAxisLen{4.0}
            
            % Draw Axis
            \draw[->, gray, thick] (0,0) -- (\dAxisLen+0.2, 0) node[right, font=\tiny] {};
            \foreach \x in {0, 1, 2, 3, 4} \draw[gray] (\x, -0.1) -- (\x, 0.1);
            \node[font=\tiny, text=gray] at (0, -0.3) {0};
            \node[font=\tiny, text=gray] at (4, -0.3) {1};
            
            % Draw Faint Bin Boundaries
            \foreach \x in {0, 1, 2, 3} {
                \draw[gray!30, dashed] (\x, 0) -- (\x, 1.0);
                \node[font=\tiny, text=gray] at (\x + 0.5, 0.2) {$B_{\x}$};
            }

            % Token x_t
            % Bin 2 (10) 区间是 2.0 到 3.0
            % Token 覆盖 2.2 到 3.2
            % Overlap 是 2.2 到 3.0
            \fill[myorange, opacity=0.3] (2.2, 0) rectangle (3.0, 0.8); % Overlap part
            \fill[myorange, opacity=0.15] (3.0, 0) rectangle (3.2, 0.8); % Non-overlap part
            
            \draw[tokenbrace] (2.2, 0.9) -- (3.2, 0.9) 
                node[midway, above=3pt, font=\scriptsize\bfseries, text=myorange] {Token $x_t$};
            
            % --- 修改点 1: Overlap Mass 大括号 ---
            % 放在轴线下方，明确指出 2.2 到 3.0 这段交集
            \draw[overlapbrace] (2.2, -0.15) -- (3.0, -0.15) 
                node[midway, below=1pt, font=\tiny\bfseries, align=center, text=myblue] {Overlap Mass};

            % Posterior Bar Chart    
            \begin{scope}[shift={(0, -1.9)}]
                \draw[->, gray] (0,0) -- (0, 1.2) node[above, font=\tiny] {Prob};
                \draw[gray] (0,0) -- (\dAxisLen, 0);
                
                % Bar 2 (High)
                \fill[myblue] (2.2, 0) rectangle (2.8, 0.8); 
                \node[above, font=\tiny, text=myblue] at (2.5, 0.8) {$p_t(2)$};
                
                % Bar 3 (Low)
                \fill[myblue!50] (3.2, 0) rectangle (3.8, 0.2);
                \node[above, font=\tiny, text=myblue!80] at (3.5, 0.2) {$p_t(3)$};
                
                % Zeros
                \node[font=\tiny, text=gray] at (0.5, 0.1) {$\approx 0$};
                \node[font=\tiny, text=gray] at (1.5, 0.1) {$\approx 0$};

                % X Labels
                \node[below, font=\tiny\ttfamily, text=gray] at (0.5, 0) {00};
                \node[below, font=\tiny\ttfamily, text=gray] at (1.5, 0) {01};
                \node[below, font=\tiny\ttfamily, text=myblue] at (2.5, 0) {\textbf{10}};
                \node[below, font=\tiny\ttfamily, text=gray] at (3.5, 0) {11};
                
                \node[anchor=north, font=\scriptsize\bfseries] at (2.0, -0.5) {Posterior $p_t(r)$};
            \end{scope}

            % --- 修改点 2: 更新公式 (Posterior definition) ---
            \node[draw=gray!40, fill=gray!5, rounded corners, font=\small, inner sep=3pt, anchor=north] 
                at (2.0, -2.5) {
                $P(R_t = r \mid x_t, h_t) = \text{Overlap Mass } / \text{Token Prob }$
            };
        \end{scope}

        % --------------------------------------------------------
        % 2. Arrow to Matrix
        % --------------------------------------------------------
        \draw[->, very thick, gray] (4.6, -1.3) to[out=0, in=-90] (8.7, -2.3) 
            node[midway, below=2pt, font=\tiny\bfseries] {};

        % --------------------------------------------------------
        % 3. Right 2/3: Decoding Matrix
        % --------------------------------------------------------
\begin{scope}[shift={(8.2, 0.8)}]
    
    \node[font=\bfseries\scriptsize, anchor=west] at (0, 1.3) {Decoding (Target: Pos 2)};
    
    \def\colW{1.0}
    
    % Highlights
    % (Row highlights retained)
    \fill[active_col_fill, rounded corners=2pt] (0.0*\colW, -2.9) rectangle (1.0*\colW, 0.3);
    \fill[active_col_fill, rounded corners=2pt] (2.0*\colW, -2.9) rectangle (3.0*\colW, 0.3);
    \fill[active_col_fill, rounded corners=2pt] (5.0*\colW, -2.9) rectangle (6.0*\colW, 0.3);
    
    % The Blue Selection Box (Row 10)
    \draw[myblue, very thick, rounded corners] (-0.8, -2.3) rectangle (6.2*\colW, -1.6);

    \node[font=\tiny\bfseries, text=gray!80, anchor=east] at (-0.2, 0) {$\mathrm{LPO}$};

    % Position Allocation
    \node[anchor=east, font=\scriptsize\bfseries, text=gray] at (-0.1, 0.65) {Pos $i_t$:};
    \node[alloc_box, alloc_box_active] at (0.5*\colW, 0.65) {2}; 
    \node[alloc_box] at (1.5*\colW, 0.65) {4}; 
    \node[alloc_box, alloc_box_active] at (2.5*\colW, 0.65) {2}; 
    \node[font=\tiny, text=gray] at (3.5*\colW, 0.65) {$\dots$}; 
    \node[alloc_box] at (4.5*\colW, 0.65) {1}; 

    % Headers
    \node[matrix_header] at (0.5*\colW, 0) {$x_1$};
    \node[matrix_header] at (1.5*\colW, 0) {$x_2$};
    \node[matrix_header] at (2.5*\colW, 0) {$x_3$};
    \node[matrix_header] at (3.5*\colW, 0) {$\dots$}; 
    \node[matrix_header] at (4.5*\colW, 0) {$x_T$};
    \node[font=\bfseries\scriptsize,text=myred] at (5.5*\colW, 0) {$\sum_{t:i_t=2}$};

    % Row Labels
    \node[font=\bfseries\scriptsize, anchor=east] at (-0.1, -0.55) {\texttt{00}};
    \node[font=\bfseries\scriptsize, anchor=east] at (-0.1, -1.25) {\texttt{01}};
    \node[font=\bfseries\scriptsize, anchor=east, text=myblue] at (-0.1, -1.95) {\texttt{10}};
    \node[font=\bfseries\scriptsize, anchor=east] at (-0.1, -2.65) {\texttt{11}};

    % Data Rows
    % Row 00
    \node[matrix_cell, score_neg] at (0.5*\colW, -0.55) {-10};
    \node[matrix_cell, inactive_text] at (1.5*\colW, -0.55) {-0.4};
    \node[matrix_cell, score_neg] at (2.5*\colW, -0.55) {-0.8};
    \node[matrix_cell, inactive_text] at (3.5*\colW, -0.55) {$\dots$};
    \node[matrix_cell, inactive_text] at (4.5*\colW, -0.55) {-2.1};
    \node[matrix_cell, font=\bfseries\scriptsize] at (5.5*\colW, -0.55) {-10.8};

    % Row 01
    \node[matrix_cell, score_neg] at (0.5*\colW, -1.25) {-10};
    \node[matrix_cell, inactive_text] at (1.5*\colW, -1.25) {-3.5};
    \node[matrix_cell, score_neg] at (2.5*\colW, -1.25) {-0.5};
    \node[matrix_cell, inactive_text] at (3.5*\colW, -1.25) {$\dots$};
    \node[matrix_cell, inactive_text] at (4.5*\colW, -1.25) {-1.0};
    \node[matrix_cell, font=\bfseries\scriptsize] at (5.5*\colW, -1.25) {-10.5};

    % Row 10 - Winner (Enhanced Highlight)
    \node[matrix_cell, score_pos] at (0.5*\colW, -1.95) {\textbf{+8.2}};
    \node[matrix_cell, inactive_text] at (1.5*\colW, -1.95) {+5.1};
    \node[matrix_cell, score_pos] at (2.5*\colW, -1.95) {\textbf{+3.3}};
    \node[matrix_cell, inactive_text] at (3.5*\colW, -1.95) {$\dots$};
    \node[matrix_cell, inactive_text] at (4.5*\colW, -1.95) {+9.4};
    % Modified here: Added fill=myblue!15 to highlight the max score
    \node[matrix_cell, font=\bfseries\scriptsize, text=myblue, fill=myblue!15, rounded corners=2pt, inner sep=2pt] at (5.5*\colW, -1.95) {+11.5};

    % Row 11
    \node[matrix_cell, score_neg] at (0.5*\colW, -2.65) {-2.5};
    \node[matrix_cell, inactive_text] at (1.5*\colW, -2.65) {-10};
    \node[matrix_cell, score_neg] at (2.5*\colW, -2.65) {-0.9};
    \node[matrix_cell, inactive_text] at (3.5*\colW, -2.65) {$\dots$};
    \node[matrix_cell, inactive_text] at (4.5*\colW, -2.65) {-3.2};
    \node[matrix_cell, font=\bfseries\scriptsize] at (5.5*\colW, -2.65) {-3.4};

    % Grid Lines
    \draw[gray!30] (-0.8, -0.2) -- (6.0*\colW, -0.2);
    \draw[gray!30] (-0.8, -0.9) -- (6.0*\colW, -0.9);
    \draw[gray!30] (-0.8, -1.6) -- (6.0*\colW, -1.6);
    \draw[gray!30] (-0.8, -2.3) -- (6.0*\colW, -2.3);
    \draw[gray!30] (-0.8, -3.0) -- (6.0*\colW, -3.0);
    
    \draw[dashed, gray] (5.0*\colW, 0.2) -- (5.0*\colW, -3.0);

    % --- NEW ARGMAX & MESSAGE LAYOUT ---

    % 1. Argmax Label (Moved to bottom of Sum Column)
    \node[anchor=north, font=\bfseries\tiny, text=myblue, align=center] (decodelabel) at (5.5*\colW, -3.15) {Argmax \\ Decode $\hat{s}_2$};

    % 2. Message Box (Moved Left)
    \node[detectbox, anchor=west, align=left, minimum width=2.8cm, minimum height=0.7cm, font=\scriptsize, inner sep=4pt] 
        (decision) at (1.3*\colW, -3.6) {
        \textbf{Aggregated Message } $\hat{S}$\\
        $[ \hat{s}_1, \textcolor{myblue}{\mathbf{\hat{s}_2{=}\texttt{10}}}, \hat{s}_3, \hat{s}_4 ]$
    };

    % 3. Connecting Arrow (Straight line)
    \draw[->, thick, myblue] (decodelabel.west) -- (decision.east);

\end{scope}

    \end{scope}

\end{tikzpicture}
